Joint Optimization of Uplink Power and Computational Resources in Mobile Edge Computing-Enabled Cell-Free Massive MIMO

The coupling of cell-free massive MIMO (CF-mMIMO) with Mobile Edge Computing (MEC) is investigated in this paper. A MEC-enabled CF-mMIMO architecture implementing a distributed user-centric approach both from the radio and the computational resource allocation perspective is proposed. A multi-objective optimization problem (MOOP) for the joint allocation of radio and remote computational resources is formulated, aimed at striking an optimal balance between total uplink power minimization and sum spectral efficiency maximization, under resource budget and latency constraints. In order to solve such a challenging non-convex problem, we convert the MOOP to an equivalent single-objective optimization problem (SOOP) through the weighted sum method and propose an iterative algorithm based on alternating optimization and sequential convex programming, along with an alternative heuristic resource allocation for distributed networks. Finally, we provide a detailed performance comparison between the proposed MEC-enabled CF-mMIMO architecture with its co-located counterpart, and its small-cell implementation. Numerical results reveal the effectiveness of the proposed resource allocation scheme, under different access point selection strategies, and the natural suitability of CF-mMIMO in supporting computation-offloading applications with benefits over users' transmit power and energy consumption, the effective latency experienced, and the computation offloading efficiency.

==> signalling-diagram.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,273); %set diagram left start at 0, and has height of 273

%Rounded Rect [id:dp856198990927358] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (186,57.5) .. controls (186,56.4) and (186.9,55.5) .. (188,55.5) -- (224,55.5) .. controls (225.1,55.5) and (226,56.4) .. (226,57.5) -- (226,63.5) .. controls (226,64.6) and (225.1,65.5) .. (224,65.5) -- (188,65.5) .. controls (186.9,65.5) and (186,64.6) .. (186,63.5) -- cycle ;
%Rounded Rect [id:dp6026334005990515] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (186,67.5) .. controls (186,66.4) and (186.9,65.5) .. (188,65.5) -- (224,65.5) .. controls (225.1,65.5) and (226,66.4) .. (226,67.5) -- (226,73.5) .. controls (226,74.6) and (225.1,75.5) .. (224,75.5) -- (188,75.5) .. controls (186.9,75.5) and (186,74.6) .. (186,73.5) -- cycle ;
%Rounded Rect [id:dp2056497883980033] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (186,47.5) .. controls (186,46.4) and (186.9,45.5) .. (188,45.5) -- (224,45.5) .. controls (225.1,45.5) and (226,46.4) .. (226,47.5) -- (226,53.5) .. controls (226,54.6) and (225.1,55.5) .. (224,55.5) -- (188,55.5) .. controls (186.9,55.5) and (186,54.6) .. (186,53.5) -- cycle ;
%Rounded Same Side Corner Rect [id:dp304167790661404] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (315.3,51.32) .. controls (315.3,50.72) and (315.79,50.23) .. (316.39,50.23) -- (335.21,50.23) .. controls (335.81,50.23) and (336.3,50.72) .. (336.3,51.32) -- (336.3,55.7) .. controls (336.3,55.7) and (336.3,55.7) .. (336.3,55.7) -- (315.3,55.7) .. controls (315.3,55.7) and (315.3,55.7) .. (315.3,55.7) -- cycle ;
%Shape: Circle [id:dp1057508015526949] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (317.31,52.85) .. controls (317.31,52.2) and (317.84,51.68) .. (318.48,51.68) .. controls (319.13,51.68) and (319.66,52.2) .. (319.66,52.85) .. controls (319.66,53.5) and (319.13,54.02) .. (318.48,54.02) .. controls (317.84,54.02) and (317.31,53.5) .. (317.31,52.85) -- cycle ;
%Shape: Circle [id:dp1867050496007403] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (321.11,52.85) .. controls (321.11,52.2) and (321.63,51.68) .. (322.28,51.68) .. controls (322.93,51.68) and (323.45,52.2) .. (323.45,52.85) .. controls (323.45,53.5) and (322.93,54.02) .. (322.28,54.02) .. controls (321.63,54.02) and (321.11,53.5) .. (321.11,52.85) -- cycle ;
%Straight Lines [id:da902766445539237] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (325.8,52.96) -- (333.51,52.96) ;
%Straight Lines [id:da9636414341530715] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (318.87,39.5) -- (318.99,50.34) ;
\draw [shift={(318.87,39.5)}, rotate = 89.41] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da6016971523101526] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (332.73,39.5) -- (332.84,50.34) ;
\draw [shift={(332.73,39.5)}, rotate = 89.41] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;

%Rounded Same Side Corner Rect [id:dp19702386064100197] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (335.3,32.1) .. controls (335.3,31.55) and (335.75,31.1) .. (336.3,31.1) -- (353.49,31.1) .. controls (354.04,31.1) and (354.49,31.55) .. (354.49,32.1) -- (354.49,36.1) .. controls (354.49,36.1) and (354.49,36.1) .. (354.49,36.1) -- (335.3,36.1) .. controls (335.3,36.1) and (335.3,36.1) .. (335.3,36.1) -- cycle ;
%Shape: Ellipse [id:dp9827992391914284] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (337.14,33.5) .. controls (337.14,32.91) and (337.62,32.43) .. (338.21,32.43) .. controls (338.8,32.43) and (339.28,32.91) .. (339.28,33.5) .. controls (339.28,34.09) and (338.8,34.57) .. (338.21,34.57) .. controls (337.62,34.57) and (337.14,34.09) .. (337.14,33.5) -- cycle ;
%Shape: Ellipse [id:dp3746462566780986] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (340.61,33.5) .. controls (340.61,32.91) and (341.09,32.43) .. (341.68,32.43) .. controls (342.27,32.43) and (342.75,32.91) .. (342.75,33.5) .. controls (342.75,34.09) and (342.27,34.57) .. (341.68,34.57) .. controls (341.09,34.57) and (340.61,34.09) .. (340.61,33.5) -- cycle ;
%Straight Lines [id:da9919851243076085] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (344.89,33.6) -- (351.94,33.6) ;
%Straight Lines [id:da33861433933874174] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (338.57,21.3) -- (338.67,31.2) ;
\draw [shift={(338.57,21.3)}, rotate = 89.41] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da8147128204809637] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (351.22,21.3) -- (351.32,31.2) ;
\draw [shift={(351.22,21.3)}, rotate = 89.41] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;

%Rounded Same Side Corner Rect [id:dp3451983083490531] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (354.1,50.04) .. controls (354.1,49.42) and (354.6,48.92) .. (355.22,48.92) -- (374.38,48.92) .. controls (375,48.92) and (375.5,49.42) .. (375.5,50.04) -- (375.5,54.5) .. controls (375.5,54.5) and (375.5,54.5) .. (375.5,54.5) -- (354.1,54.5) .. controls (354.1,54.5) and (354.1,54.5) .. (354.1,54.5) -- cycle ;
%Shape: Ellipse [id:dp684177304516759] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (356.15,51.6) .. controls (356.15,50.94) and (356.68,50.4) .. (357.34,50.4) .. controls (358,50.4) and (358.54,50.94) .. (358.54,51.6) .. controls (358.54,52.26) and (358,52.79) .. (357.34,52.79) .. controls (356.68,52.79) and (356.15,52.26) .. (356.15,51.6) -- cycle ;
%Shape: Ellipse [id:dp83231426887894] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (360.02,51.6) .. controls (360.02,50.94) and (360.55,50.4) .. (361.21,50.4) .. controls (361.87,50.4) and (362.41,50.94) .. (362.41,51.6) .. controls (362.41,52.26) and (361.87,52.79) .. (361.21,52.79) .. controls (360.55,52.79) and (360.02,52.26) .. (360.02,51.6) -- cycle ;
%Straight Lines [id:da16835323776056743] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (364.8,51.71) -- (372.65,51.71) ;
%Straight Lines [id:da32357808056578596] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (357.74,37.99) -- (357.86,49.04) ;
\draw [shift={(357.74,37.99)}, rotate = 89.41] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da3565282982499218] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (371.86,37.99) -- (371.97,49.04) ;
\draw [shift={(371.86,37.99)}, rotate = 89.41] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;

%Straight Lines [id:da40434480702216247] 
\draw    (489.8,100) -- (489.8,259.01) ;
%Rounded Rect [id:dp9602192221329158] 
\draw   (487.37,48.6) .. controls (488.84,48.6) and (490.03,49.79) .. (490.03,51.27) -- (490.03,67.93) .. controls (490.03,69.41) and (488.84,70.6) .. (487.37,70.6) -- (479.37,70.6) .. controls (477.89,70.6) and (476.7,69.41) .. (476.7,67.93) -- (476.7,51.27) .. controls (476.7,49.79) and (477.89,48.6) .. (479.37,48.6) -- cycle ;
%Flowchart: Connector [id:dp7133438307813911] 
\draw   (485.23,66.87) .. controls (485.23,65.8) and (484.37,64.93) .. (483.3,64.93) .. controls (482.23,64.93) and (481.37,65.8) .. (481.37,66.87) .. controls (481.37,67.93) and (482.23,68.8) .. (483.3,68.8) .. controls (484.37,68.8) and (485.23,67.93) .. (485.23,66.87) -- cycle ;

%Curve Lines [id:da7954582551859501] 
\draw  [dash pattern={on 0.75pt off 0.75pt}]  (375.9,61.7) .. controls (376.47,59.3) and (377.92,58.36) .. (380.24,58.87) .. controls (382.67,59.43) and (384.13,58.66) .. (384.63,56.57) .. controls (385.55,54.4) and (387.13,53.84) .. (389.37,54.89) .. controls (391.15,56.24) and (392.78,56.04) .. (394.26,54.28) .. controls (396.11,52.77) and (397.75,53.05) .. (399.18,55.1) .. controls (400.07,57.25) and (401.55,57.92) .. (403.62,57.13) .. controls (406.07,56.7) and (407.48,57.64) .. (407.87,59.95) .. controls (408.23,62.26) and (409.59,63.25) .. (411.95,62.9) .. controls (414.31,62.5) and (415.67,63.4) .. (416.04,65.61) .. controls (416.87,67.99) and (418.41,68.79) .. (420.64,68.01) .. controls (422.75,67.06) and (424.37,67.62) .. (425.5,69.71) .. controls (426.68,71.68) and (428.22,71.97) .. (430.12,70.57) .. controls (431.88,69.04) and (433.62,69.12) .. (435.34,70.8) .. controls (436.99,72.39) and (438.55,72.27) .. (440.03,70.45) .. controls (441.42,68.56) and (443.15,68.25) .. (445.2,69.54) .. controls (447.49,70.7) and (449.14,70.27) .. (450.17,68.25) .. controls (451.16,66.19) and (452.7,65.68) .. (454.79,66.72) .. controls (457.02,67.67) and (458.67,67.03) .. (459.75,64.8) .. controls (460.24,62.78) and (461.71,62.13) .. (464.16,62.86) -- (466,62) ;
%Curve Lines [id:da015185251740960748] 
\draw    (227,66.9) .. controls (313.5,22) and (295.24,91.35) .. (329.5,64.5) ;
%Rounded Same Side Corner Rect [id:dp6136099669850097] 
\draw   (332.7,62.06) .. controls (332.7,60.98) and (333.58,60.1) .. (334.66,60.1) -- (368.34,60.1) .. controls (369.42,60.1) and (370.3,60.98) .. (370.3,62.06) -- (370.3,69.9) .. controls (370.3,69.9) and (370.3,69.9) .. (370.3,69.9) -- (332.7,69.9) .. controls (332.7,69.9) and (332.7,69.9) .. (332.7,69.9) -- cycle ;
%Shape: Circle [id:dp0432037766023563] 
\draw   (336.3,64.8) .. controls (336.3,63.64) and (337.24,62.7) .. (338.4,62.7) .. controls (339.56,62.7) and (340.5,63.64) .. (340.5,64.8) .. controls (340.5,65.96) and (339.56,66.9) .. (338.4,66.9) .. controls (337.24,66.9) and (336.3,65.96) .. (336.3,64.8) -- cycle ;
%Shape: Circle [id:dp17216130813248465] 
\draw   (343.1,64.8) .. controls (343.1,63.64) and (344.04,62.7) .. (345.2,62.7) .. controls (346.36,62.7) and (347.3,63.64) .. (347.3,64.8) .. controls (347.3,65.96) and (346.36,66.9) .. (345.2,66.9) .. controls (344.04,66.9) and (343.1,65.96) .. (343.1,64.8) -- cycle ;
%Straight Lines [id:da8051893605103557] 
\draw    (351.5,65) -- (365.3,65) ;
%Straight Lines [id:da33740421585809255] 
\draw    (339.1,40.9) -- (339.3,60.3) ;
\draw [shift={(339.1,40.9)}, rotate = 89.41] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da635494855668149] 
\draw    (363.9,40.9) -- (364.1,60.3) ;
\draw [shift={(363.9,40.9)}, rotate = 89.41] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;

%Straight Lines [id:da5323084391397033] 
\draw    (353.78,114.5) -- (489.8,100) ;
\draw [shift={(350.8,114.82)}, rotate = 353.91] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da39075096851883306] 
\draw    (203.98,151.69) -- (351,136.01) ;
\draw [shift={(201,152.01)}, rotate = 353.91] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Brace [id:dp8195603180281419] 
\draw   (197.2,101.1) .. controls (192.53,101.08) and (190.19,103.4) .. (190.17,108.07) -- (190.14,117.08) .. controls (190.11,123.75) and (187.77,127.07) .. (183.1,127.06) .. controls (187.77,127.07) and (190.09,130.41) .. (190.06,137.08)(190.07,134.08) -- (190.02,144.98) .. controls (190.01,149.65) and (192.33,151.99) .. (197,152.01) ;
%Straight Lines [id:da20831376340836116] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (206,48.5) -- (219.8,48.5) ;
%Straight Lines [id:da7955470304917993] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (206,50.5) -- (219.8,50.5) ;
%Straight Lines [id:da846717852280636] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (206,52.5) -- (219.8,52.5) ;
%Straight Lines [id:da3782499375493944] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (206.4,58.5) -- (220.2,58.5) ;
%Straight Lines [id:da7265905151579568] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (206.4,60.5) -- (220.2,60.5) ;
%Straight Lines [id:da38364311721517774] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (206.4,62.5) -- (220.2,62.5) ;
%Straight Lines [id:da44093485588165127] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (206.4,68.5) -- (220.2,68.5) ;
%Straight Lines [id:da5364559420892219] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (206.4,70.5) -- (220.2,70.5) ;
%Straight Lines [id:da614911484005662] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (206.4,72.5) -- (220.2,72.5) ;
%Shape: Circle [id:dp2620672393407475] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (189.6,50.4) .. controls (189.6,49.24) and (190.54,48.3) .. (191.7,48.3) .. controls (192.86,48.3) and (193.8,49.24) .. (193.8,50.4) .. controls (193.8,51.56) and (192.86,52.5) .. (191.7,52.5) .. controls (190.54,52.5) and (189.6,51.56) .. (189.6,50.4) -- cycle ;
%Shape: Circle [id:dp6725748117636645] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (196.4,50.4) .. controls (196.4,49.24) and (197.34,48.3) .. (198.5,48.3) .. controls (199.66,48.3) and (200.6,49.24) .. (200.6,50.4) .. controls (200.6,51.56) and (199.66,52.5) .. (198.5,52.5) .. controls (197.34,52.5) and (196.4,51.56) .. (196.4,50.4) -- cycle ;
%Shape: Circle [id:dp20796094556783573] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (190,60.4) .. controls (190,59.24) and (190.94,58.3) .. (192.1,58.3) .. controls (193.26,58.3) and (194.2,59.24) .. (194.2,60.4) .. controls (194.2,61.56) and (193.26,62.5) .. (192.1,62.5) .. controls (190.94,62.5) and (190,61.56) .. (190,60.4) -- cycle ;
%Shape: Circle [id:dp9442056904773253] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (196.8,60.4) .. controls (196.8,59.24) and (197.74,58.3) .. (198.9,58.3) .. controls (200.06,58.3) and (201,59.24) .. (201,60.4) .. controls (201,61.56) and (200.06,62.5) .. (198.9,62.5) .. controls (197.74,62.5) and (196.8,61.56) .. (196.8,60.4) -- cycle ;
%Shape: Circle [id:dp10778115648362974] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (190,70.4) .. controls (190,69.24) and (190.94,68.3) .. (192.1,68.3) .. controls (193.26,68.3) and (194.2,69.24) .. (194.2,70.4) .. controls (194.2,71.56) and (193.26,72.5) .. (192.1,72.5) .. controls (190.94,72.5) and (190,71.56) .. (190,70.4) -- cycle ;
%Shape: Circle [id:dp5193118373010082] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (196.8,70.4) .. controls (196.8,69.24) and (197.74,68.3) .. (198.9,68.3) .. controls (200.06,68.3) and (201,69.24) .. (201,70.4) .. controls (201,71.56) and (200.06,72.5) .. (198.9,72.5) .. controls (197.74,72.5) and (196.8,71.56) .. (196.8,70.4) -- cycle ;
%Straight Lines [id:da21993549502061938] 
\draw    (350.8,101) -- (350.8,260.01) ;
%Straight Lines [id:da7487379326798571] 
\draw    (201.8,101) -- (201.8,260.01) ;
%Straight Lines [id:da6607191780428592] 
\draw    (202.8,157.3) -- (348,160.94) ;
\draw [shift={(351,161.01)}, rotate = 181.43] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9072124952048652] 
\draw    (205,206.87) -- (350,200.01) ;
\draw [shift={(202,207.01)}, rotate = 357.29] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Brace [id:dp07991949721745839] 
\draw   (197,160.01) .. controls (192.33,159.9) and (189.94,162.17) .. (189.83,166.84) -- (189.74,170.58) .. controls (189.58,177.24) and (187.17,180.51) .. (182.5,180.4) .. controls (187.17,180.51) and (189.42,183.9) .. (189.25,190.57)(189.32,187.57) -- (189.17,193.84) .. controls (189.06,198.51) and (191.33,200.9) .. (196,201.01) ;
%Straight Lines [id:da6764127395064592] 
\draw    (202.6,229.7) -- (348,233.93) ;
\draw [shift={(351,234.01)}, rotate = 181.66] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da25736164708876763] 
\draw    (351,241.01) -- (487.01,252.75) ;
\draw [shift={(490,253.01)}, rotate = 184.93] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;


% Text Node
\draw (398.1,32) node [anchor=north west][inner sep=0.75pt]  [font=\small,xscale=0.9,yscale=0.9] [align=left] {\begin{minipage}[lt]{60pt}\setlength\topsep{0pt}
\begin{center}
wireless MIMO \\channel
\end{center}

\end{minipage}};
% Text Node
\draw (253,24) node [anchor=north west][inner sep=0.75pt]  [font=\small,xscale=0.9,yscale=0.9] [align=left] {\begin{minipage}[lt]{34pt}\setlength\topsep{0pt}
\begin{center}
wired \\fronthaul
\end{center}

\end{minipage}};
% Text Node
\draw (466.1,78.8) node [anchor=north west][inner sep=0.75pt]  [font=\small,xscale=0.9,yscale=0.9] [align=left] {User $\displaystyle k$};
% Text Node
\draw (298.1,77.1) node [anchor=north west][inner sep=0.75pt]  [font=\small,xscale=0.9,yscale=0.9] [align=left] {MEC servers @APs$\displaystyle \ $};
% Text Node
\draw (158.9,79.7) node [anchor=north west][inner sep=0.75pt]  [font=\small,xscale=0.9,yscale=0.9] [align=left] {MEC server @CPU};
% Text Node
\draw (355.78,122.27) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,rotate=-353.1,xscale=0.9,yscale=0.9] [align=left] {\begin{minipage}[lt]{92pt}\setlength\topsep{0pt}
\begin{center}
1: offloading request + data
\end{center}

\end{minipage}};
% Text Node
\draw (211.91,135.66) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,rotate=-353.9,xscale=0.9,yscale=0.9] [align=left] {\begin{minipage}[lt]{95pt}\setlength\topsep{0pt}
\begin{center}
2: request forwarding + data
\end{center}

\end{minipage}};
% Text Node
\draw (139.2,158.5) node [anchor=north west][inner sep=0.75pt]  [font=\small,rotate=-270,xscale=0.9,yscale=0.9] [align=left] {\begin{minipage}[lt]{46pt}\setlength\topsep{0pt}
\begin{center}
transmission \\+ fronthaul \\latency
\end{center}

\end{minipage}};
% Text Node
\draw (213.78,160.96) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,rotate=-1.69,xscale=0.9,yscale=0.9] [align=left] {\begin{minipage}[lt]{105pt}\setlength\topsep{0pt}
\begin{center}
3: computational request + data
\end{center}

\end{minipage}};
% Text Node
\draw (226.02,211.84) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,rotate=-358.35,xscale=0.9,yscale=0.9] [align=left] {\begin{minipage}[lt]{78.91pt}\setlength\topsep{0pt}
\begin{center}
4: computational output 
\end{center}

\end{minipage}};
% Text Node
\draw (180.4,163.23) node [anchor=south east] [inner sep=0.75pt]  [font=\footnotesize,rotate=-270,xscale=0.9,yscale=0.9] [align=left] {\begin{minipage}[lt]{49.15pt}\setlength\topsep{0pt}
\begin{center}
computational \\latency
\end{center}

\end{minipage}};
% Text Node
\draw (222.24,237.22) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,rotate=-0.99,xscale=0.9,yscale=0.9] [align=left] {\begin{minipage}[lt]{78.91pt}\setlength\topsep{0pt}
\begin{center}
5: computational output 
\end{center}

\end{minipage}};
% Text Node
\draw (363.82,224.08) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,rotate=-5.18,xscale=0.9,yscale=0.9] [align=left] {\begin{minipage}[lt]{78.91pt}\setlength\topsep{0pt}
\begin{center}
6: computational output 
\end{center}

\end{minipage}};


\end{tikzpicture}
